Collection, usage and privacy of mobility data in the enterprise and public administrations

Human mobility data is a crucial resource for urban mobility management, but it does not come without personal reference. The implementation of security measures such as anonymization is thus needed to protect individuals' privacy. Often, a trade-off arises as such techniques potentially decrease the utility of the data and limit its use. While much research on anonymization techniques exists, there is little information on the actual implementations by practitioners, especially outside the big tech context. Within our study, we conducted expert interviews to gain insights into practices in the field. We categorize purposes, data sources, analysis, and modeling tasks to provide a profound understanding of the context such data is used in. We survey privacy-enhancing methods in use, which generally do not comply with state-of-the-art standards of differential privacy. We provide groundwork for further research on practice-oriented research by identifying privacy needs of practitioners and extracting relevant mobility characteristics for future standardized evaluations of privacy-enhancing methods.

==> overview.tex <==
\usetikzlibrary{shapes.geometric}

\tikzstyle{process} = [rectangle, minimum width=1.3cm, minimum height=1.35cm, text centered, 
scale=0.9, 
draw=black, fill=white]
\tikzstyle{line} = [thick,-,>=stealth]
\tikzstyle{arrow} = [thick,->,>=stealth]
\def\bottom#1#2{\hbox{\vbox to #1{\vfill\hbox{#2}}}}

\begin{tikzpicture}[node distance=1cm and 1cm]
	
	
	\draw[rectangle, fill=lightgray, opacity=0.3] (-1.2cm,1.3cm) rectangle (7cm,-1.5cm);
	\draw[line, fill=gray, opacity=0.3] (-1.2cm,-1.7cm) rectangle (7cm,-3.5cm);
	
	\node (context) [yshift=1cm, xshift=-0.5cm] {Context};
	\node(eval)[yshift=-2cm, xshift=-0.3cm] {Evaluation};
	\node (proDSimg) [yshift=-.2cm]
	{\includegraphics[width=2.2cm]{img/data}};
	\node (proDSbox) [rectangle, scale=0.9, fill=white, opacity=0.9, xshift=-0.1cm, yshift=-.2cm, minimum 
	height =1cm, minimum width = 1cm]{} ;
	\node (proDS) [rectangle, scale=0.9,xshift=-0.1cm, 	yshift=-.2cm, align=center] {Data \\ source};
	\node(proPEarrowbox) [rectangle, scale=0.9, right of=proDS, xshift=1.2 cm, align=center, minimum 
	width=2.2cm] {};
	\node (proPE) [process,right of=proDS, xshift=1.2 cm,yshift=0.2cm, align=center] {\bottom{0.7 
	cm}Privacy \\ 
	enhancement};
	\node at ([yshift=-0.3cm]proPE.north)
		{\includegraphics[width=4mm]{img/lock}};
	\node(proDM)[process,right of=proPE, xshift=1.6 cm, yshift=-0.2cm, minimum height=1.8cm, 
	align=center] {\bottom{0.7cm} Data analysis \\ \& modeling};
	\node at ([yshift=-0.3cm]proDM.north)
{\includegraphics[width=4mm]{img/hist}};
	\node(proParrowbox) [rectangle, scale=0.9, right of=proDM, xshift=1.2 cm, align=center, minimum 
width=1.5cm] {};
	\node(proP)[process,right of=proDM, xshift=1.2 cm, yshift=.2cm] {\bottom{0.7 cm}Purpose};
		\node at ([yshift=-0.3cm]proP.north)
	{\includegraphics[width=4mm]{img/target}};
	\node(proSM)[ellipse, fill=white, draw=black, below of=proDM, yshift=-1.45cm,scale=0.9, align=center] 
	{\bottom{0.5
	cm}Similarity \\ 
	measure};
			\node at ([yshift=-0.3cm]proSM.north)
	{\includegraphics[width=4mm]{img/measure}};
	
	\draw [arrow, yshift=0.2cm] (proDS) -- (proPEarrowbox);
	\draw [arrow] (proPEarrowbox) -- (proDM);
	\draw [arrow] (proDM) -- (proParrowbox);
	\draw [arrow] (proDM) -- (proSM);
	
	\begin{scope}[transform canvas={yshift=-0.7cm}]
		\draw [dashed,->, orange, thick]  (proDS) -- (proDM);
	\end{scope}
	
	\begin{scope}[transform canvas={xshift=-0.3cm}]
		\draw [dashed,->, orange, thick]  (proDM) -- (proSM);
	\end{scope}
	
	
	
\end{tikzpicture}
